Efficient Probabilistic Parity Shaping for Irregular Repeat-Accumulate LDPC Codes

Algorithms are presented that efficiently shape the parity bits of systematic irregular repeat-accumulate (IRA) low-density parity-check (LDPC) codes by following the sequential encoding order of the accumulator. Simulations over additive white Gaussian noise (AWGN) channels with on-off keying show a gain of up to 0.9 dB over uniform signaling.

==> tikz/doublediag.tex <==
\begin{tikzpicture}
\usetikzlibrary{arrows}  

\tikzset{%
          insert new path/.style={%
             insert path={%
                  node[pos=0.7,sloped]{\tikz \draw[#1,thick] (-.2pt,0) -- ++(.2 pt,0);}
                  }
             }
         }
\begin{scope}[yscale=0.8,xscale=0.65, a/.style = {insert new path = {-triangle 90}}] \footnotesize
	
	
	\foreach \i [evaluate=\i as \ii using \i*2] in {0,...,5} {
		\node[draw, shape=rectangle, fill, minimum width=0.25, minimum height=0.25, anchor=center] (cn_\i) at ([shift={(0.5,0)}]\ii, 2) {};
        \node[fill, TUMgreen, circle, inner sep=0, minimum size=0.21cm] (datavn_\i) at ([shift={(-0.6,0)}]cn_\i) {};
		\draw[-, TUMgreen] (datavn_\i) -- (cn_\i);
	}
	
	\foreach \i [evaluate=\i as \ii using \i*2] in {0,...,5} {
            \node[fill, TUMblue, circle, inner sep=0, minimum size=0.21cm] (parityvn_\i) at ([shift={(0.5,0)}]\ii,4) {};
			\draw[-] (cn_\i) -- (parityvn_\i);	
	}

    \node[above right=-0.1cm of cn_1] {$i_t$};
    \node[above right=-0.1cm of cn_4] {$i_{t+1}$};

    \draw[-] (parityvn_0) -- (cn_1);
	\draw[-] (parityvn_1) -- (cn_2);
	\draw[-] (parityvn_2) -- (cn_3);
	\draw[-] (parityvn_3) -- (cn_4);
	\draw[-] (parityvn_4) -- (cn_5);
    \draw[-] (parityvn_5) --++ (1,-1) node[inner sep=0.04cm] (contline1) {};
    \draw[thick, dotted] (contline1) --++ (0.3,-0.3);
    \draw[-] (cn_0) --++ (-1, 1) node[inner sep=0.04cm] (contline2) {};
    \draw[thick, dotted] (contline2) --++ (-0.3,0.3);
	
    \node[fill,TUMred,circle,inner sep=0,minimum size=0.21cm] (svn_1) at (2.5, 0) {};
    \node[fill,TUMred,circle,inner sep=0,minimum size=0.21cm] (svn_2) at (8.5, 0) {};
    \node[below=0.1cm of svn_1, TUMred] {$z_{t}$};
    \node[below=0.1cm of svn_2, TUMred] {$z_{t+1}$};
	
	\draw[TUMred] (svn_1) -- (cn_1);
	\draw[TUMred] (svn_1) -- (cn_5);
    \draw[TUMred] (svn_1) --++ (8, 1) node[inner sep=0.04cm] (contline3) {};
    \draw[TUMred, thick, dotted] (contline3) --++ (0.5,0.0625);
	
	\draw[TUMred] (svn_2) -- (cn_4);
    \draw[TUMred] (svn_2) --++ (2, 0.3)  node[inner sep=0.04cm] (contline4) {};
    \draw[TUMred, thick, dotted] (contline4) --++ (0.5,0.075);
    \draw[TUMred] (svn_2) --++ (2, 0.7)  node[inner sep=0.04cm] (contline5) {};
    \draw[TUMred, thick, dotted] (contline5) --++ (0.4,0.14);
	

    \draw[dashed] (1.3,-0.6) -- (1.3, 5.2);
    \draw[dashed] (7.3,-0.6) -- (7.3, 5.2);

    \node at (4.5, 4.8) {\large$\mathcal{B}_t$};
    \node at (0.2, 4.8) {\large$\mathcal{B}_{t-1}$};
    \node at (9.5, 4.8) {\large$\mathcal{B}_{t+1}$};
	

\end{scope}
\end{tikzpicture}

==> tikz/res_n=1056_R=0.67.tex <==
\begin{tikzpicture} %
	\begin{axis}[
		height=8cm,
		width=.98\linewidth,
		grid=both,
		xlabel={SNR [dB]},
		ylabel={FER},
		ymode=log,
		xmin=5,
		xmax=7.5,
		ymin=1e-4,
		ymax=1,
		legend cell align={left},
		legend style={at={(1,1)},anchor=north east, font=\scriptsize} %
	]

    \footnotesize

    \addplot[thick, plot2, mark=*] table [x=SNR, y=FER] {res/n1056/wimax_uni.txt};
    \label{plot:r067:wimax_uniform}
    \addlegendentry{uniform} 
    
    \addplot[thick, plot4, mark=*] table [x=SNR, y=FER] {res/n1056/wimax_ts1.txt};
    \label{plot:r067:wimax_TS}
    \addlegendentry{TS1 \cite{wiegart2019shaped}, \cite{git2019protographbased}}

    \addplot[thick, plot3, mark=*] table [x=SNR, y=FER] {res/n1056/wiegartDM_wimax_n1056_34B_s10.txt};
    \label{plot:r067:G-SDM_Wimax}
    \addlegendentry{\ac{G-SDM}\cite{wiegart2023probabilistic}}

    \addplot[thick, plot3, dashed, mark=*, mark options={solid}] table [x=SNR, y=FER] {res/n1056/wiegartDM_5G_n1008_0.78_s32.txt};
    \label{plot:r067:G-SDM_5G}
    \addlegendentry{\ac{G-SDM} 5G\cite{wiegart2023probabilistic}}

    \addplot[thick, plot1, mark=*] table [x=SNR, y=FER] {res/n1056/peg3_nShpBits=10_nJointShp=1_C2_pp_bu_4b.txt};
    \label{plot:r067:SE-SDM}
    \addlegendentry{SE-SDM}

    \addplot[thick, plot1, dashed, mark=square*, mark options={solid}] table [x=SNR, y=FER] {res/n1056/peg3_nShpBits=10_nJointShp=5_C2_pp_bu_4b.txt};
    \label{plot:r067:SBE-SDM}
    \addlegendentry{SBE-SDM}

    \addplot[thick, plot5, mark=*] table [x=SNR, y=FER] {res/n1056/polar_res_n=1024_k=686_dSNR=6.00dB_nShp=110_pXtarget=0.72_Lenc=32_Ldec=32_CRC=16_pest_samples=1000000.txt};
    \label{plot:r067:polar}
    \addlegendentry{Polar \cite{wiegart2019shaped}}
    
    \addplot[thick, black, dashed] table [x=SNR, y=FER] {res/n1056/rcu_shp.txt};
    \label{plot:r067:RCU}
    \addlegendentry{RCU}
		
	\end{axis}
\end{tikzpicture}%


==> tikz/res_n=65k_R=0.25.tex <==
\begin{tikzpicture} %
	\begin{axis}[
		height=8cm,
		width=.98\linewidth,
		grid=both,
		xlabel={SNR [dB]},
		ylabel={FER},
		ymode=log,
		xmin=-1.7,
		xmax=0.1,
		ymin=1e-4,
		ymax=1,
		legend cell align={left},
		legend style={at={(0,1)},anchor=north west, font=\scriptsize, cells={align=left}} %
	]
    \footnotesize

    \addplot[thick, plot2, mark=*] table [x=SNR, y=FER] {res/dvbs2_r025_nShpBits=0_uni.txt};
    \label{plot:r025:uniform}
    \addlegendentry{uniform}%

    \addplot[thick, plot4, mark=*] table [x=SNR, y=FER] {res/dvbs2_r050_nShpBits=0_TS1.txt};
    \label{plot:r025:TS1}
    \addlegendentry{TS1\cite{git2019protographbased}}%

    \addplot[thick, plot4, dashed, mark=*, mark options={solid}] table [x=SNR, y=FER] {res/n65k/ldpc_opt_ts1.txt};
    \label{plot:r025:TS1opt}
    \addlegendentry{TS1 opt. \cite{git2019protographbased}}%

    
    \addplot[thick, plot5, mark=*] table [x=SNR, y=FER] {res/SCL32+CRC32+Lenc32_65536_16384_shp.txt};
    \label{plot:r025:Polar_shp}
    \addlegendentry{Polar \cite{wiegart2019shaped}}


    \addplot[thick, plot1, mark=*] table [x=SNR, y=FER] {res/n65k/dvbs2_r060_nShpBits=3.0k_nJointShp=1_C2_pp_bu_4b.txt};
    \label{plot:r025:SE-SDM}
    \addlegendentry{SE-SDM} %
    
    \addplot[thick, plot1, dashed, mark=square*, mark options={solid}] table [x=SNR, y=FER] {res/n65k/dvbs2_r060_nShpBits=3.0k_nJointShp=5-reshape5.txt};
    \label{plot:r025:SBE-SDM}
    \addlegendentry{SBE-SDM} %

\end{axis}
\end{tikzpicture}%

